Online Dynamic Pricing for Electric Vehicle Charging Stations with Reservations

This paper introduces a novel model for online dynamic pricing of electric vehicle charging services that integrates reservation, parking, and charging into a comprehensive bundle priced as a whole. Our approach focuses on the individual high-demand, fast-charging location, employing a Poisson process as a model of charging reservation arrivals, and develops an online dynamic pricing strategy optimized through a Markov Decision Process (MDP). A key contribution is the novel analysis of discretization error introduced when incorporating the continuous-time Poisson process into the discrete MDP framework. The MDP model's feasibility is demonstrated with a heuristic dynamic pricing method based on Monte-Carlo tree search, offering a viable path for real-world applications.

==> fig/dynamic_pricing_mdp_model.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig/dynamic_pricing_mdp_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.10600701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75812942)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.27848742,0.65300523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.34970148,0.59529457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.42091553,0.5418266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.49212959,0.65300523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.49212959,0.59529457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.56334365,0.59529457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.56334365,0.5418266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.63455771,0.65300523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.63455771,0.59529457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.63455771,0.5418266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.78002964,0.65300523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.78002964,0.59529457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.78002964,0.5418266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.41800597,0.74080165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Products\end{tabular}}}}%
    \put(-0.00190298,0.00028372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rewards\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(-0.00012474,0.09652077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Resources\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.00100014,0.28024746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pricing\\actions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.00025022,0.39694101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Request \\arrivals\\\& budgets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.212371,0.54967322){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Resources\end{tabular}}}}}%
    \put(0.74338151,0.53090264){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial capacity\end{tabular}}}}}%
    \put(0.22702546,0.65063278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.22614149,0.59606273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.22581748,0.53786165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.27992767,0.70061731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.34916235,0.70061731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.42137147,0.70104755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.49164015,0.70061731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.56401475,0.701031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.63309117,0.701031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.1293586,0.12832106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.1293586,0.09777814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.1293586,0.06948062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.14837396,0.02559272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.18559471,0.0699423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.18559471,0.09823982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.18559471,0.12878274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.14833856,0.23818155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.14837396,0.33786128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1=3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.3190324,0.02559272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2=5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.35625315,0.0699423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.35625315,0.09823982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.35625315,0.12878274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.318997,0.23818155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2=5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.3190324,0.33786128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.40617716,0.02559272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_3=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.44339791,0.0699423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.44339791,0.09823982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.44339791,0.12878274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.40614176,0.23818155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_3=5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.40617716,0.33786128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.49332192,0.02559272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_4=8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.53054267,0.0699423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.53054267,0.09823982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.53054267,0.12878274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.49328652,0.23818155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_4=8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.49332192,0.33786128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4=8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.63130113,0.02559272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_5=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.66852187,0.0699423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.66852187,0.09823982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.66852187,0.12878274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.63126572,0.23818155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_5=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.63130113,0.33786128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_5=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.71481485,0.02559272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_3=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.7520356,0.0699423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.7520356,0.09823982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.7520356,0.12878274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.71477945,0.23818155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_6=8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.71481485,0.33786128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_6=5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.79832858,0.02559272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_7=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.83554933,0.0699423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.83554933,0.09823982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.83554933,0.12878274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.79829318,0.23818155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_7=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fig/dynamic_pricing_mdp_model.pdf}}%
    \put(0.79832858,0.33786128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_7=9$\end{tabular}}}}%
    \put(0.88855233,0.02855373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sum_i r_i = 27$\end{tabular}}}}%
    \put(0.92577387,0.3762248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fig/dynamic_pricing_mdp_model.pdf}}%
  \end{picture}%
\endgroup%


==> fig/sota_tree.tikz.tex <==
\tikzset{parent/.style={align=center,text width=3cm,rounded corners=3pt},
child/.style={align=center,text width=3cm,rounded corners=3pt}
}

\begin{forest}
for tree={
    rectangle, rounded corners, draw, align=center,
    % top color=white, bottom color=white,
    text centered, % Center text
    % text width=1.5cm, % Text wrapping for thinner nodes
    inner sep=5pt, % Padding inside nodes
    minimum height=1.2cm, % Minimum height to keep nodes tall
    font=\sffamily, % Small font size for a double-column paper
    edge={thick, draw}, % Arrows between nodes
    % forked edges, % Enable rectangular forked edges
    l=2cm, % Default level distance
    s sep=2cm, % Default sibling distance
    anchor=north,
    child anchor=north,
    parent anchor=south,
    edge path={
                    \noexpand\path[\forestoption{edge}]
                    (!u.parent anchor) -| +(0,-15pt) -| (.child anchor)\forestoption{edge label};
                    % (.child anchor) -| +(-5pt,0) -- +(-5pt,0) |- (!u.parent anchor)\forestoption{edge label}; % horizontal tree
                },
  }
[Pricing of EV Charging\\ Surveys: \cite{rigasManagingElectricVehicles2015a,dahiwaleComprehensiveReviewSmart2024}
    [Centralized]
    [Decentralized, s sep=0.5cm
        [Global view, s sep=0.5cm
          [Game theory\\ \cite{yuHierarchicalGameNetworked2021,gaoPriceBasedIterativeDouble2022,houSimultaneousMultiRoundAuction2022,zhangRangeConstrainedStableFederated2024,houBiddingPreferredTiming2020, boatengAutomatedValetParking2024}]
          [Simulation\\ study \cite{seyedyazdiCombinedDriverStationInteractive2020}]
        ]
        [Local view, s sep=0.5cm % Adjust sibling distance locally for this subtree
          [More complex\\ CS models \cite{zhangOptimalChargingScheduling2019,abdalrahmanDynamicPricingDifferentiated2022}]
          [Different type\\ of pricing \cite{fangDynamicPricingElectric2021}]
          [This work, fill=green!30]
        ]
    ]
]
\end{forest}


==> fig/trace_analysis.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trace_analysis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2834.6882305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33343988)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/trace_analysis.pdf}}%
    \put(0.9165463,0.1745739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MCTS\end{tabular}}}}%
    \put(0.00315912,0.01184495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.0470646,0.01184495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.08788617,0.01184487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.13144734,0.01163818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.17492583,0.01174151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.2197579,0.0119482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.26463131,0.0119482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.3068799,0.0119482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.35304987,0.0119482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.3949348,0.0119482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24\end{tabular}}}}%
    \put(0.50175293,0.01250076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.54565843,0.01250076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.586479,0.01250063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.63004017,0.01229394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.67351866,0.01239727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.71835073,0.01260397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.76322414,0.01260397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.80547273,0.01260397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.85164271,0.01260397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.89352764,0.01260397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24\end{tabular}}}}%
    \put(0.9165463,0.28568596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oracle\end{tabular}}}}%
    \put(0.9165463,0.06432655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flatrate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/trace_analysis.pdf}}%
  \end{picture}%
\endgroup%


==> fig/tree.tikz.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  state_node/.style     = {treenode, font=\normalsize, bottom color=red!30},
  chance_node/.style      = {treenode, font=\normalsize},
  dummy/.style    = {circle,draw}
  %none/.style     = {circle,draw, color=white}
}

\begin{tikzpicture}
  [
    grow                    = down,
    % sibling distance        = 9em,  %6
    level 1/.style           = {sibling distance = 7em}, 
    level 2/.style           = {sibling distance = 14em}, 
    level 3/.style           = {sibling distance = 7em}, 
    level distance          = 6em, %10
    edge from parent/.style = {draw, -latex},
    every node/.style       = {font=\footnotesize},
    sloped
  ]
  % To remove whitespace:
  %\clip[draw](-1,-2.5) rectangle (12, 2.8);
  % Decision tree
  \node (state_0) [state_node] {\(s_t=(\cpc, \prd)\)}
    child { node [chance_node] {\(p_{\text{acc}}(\prd,a) = 1-F_{\BDG_{\prd}}(a)\)}
        child { node [chance_node] {\(p_{\text{req}}(\prd') = \lambda_{\prd'}/h \)}
            child { node [state_node] {\(s_{t+1}=(\cpc', \prd')\)}
                edge from parent node [above] {\(p_{req}(\prd')\)}
                                 node [below] {\(\prd \leftarrow \prd'\)} }
            child { node {\(\cdots\)} }
                % edge from parent node [above] {\(p_{req}(\prd)\)}
                                %  node [below] {\(\prd \leftarrow \prd'\)} }
            child { node [state_node] {\(s_{t+1}=(\cpc', \prd'')\)}
                edge from parent node [above] {\(p_{req}(\prd'')\)}
                                 node [below] {\(\prd \leftarrow \prd''\)} }
            edge from parent node [above] {\(p_{acc}\)}
                             node [below] {\(\cpc' \leftarrow \cpc-\prd\)} 
            }
        child { node {\(\vdots\)}
            edge from parent node [above, align=center] {\(1-p_{acc}\)}
                             node [below] {\(\cpc' \leftarrow \cpc\)}
            }
        edge from parent node [above] {action \(a\)}}
    child { node {\(\cdots\)} }
        % edge from parent node [above] {\(\vdots\)}}
    child { node {\(\vdots\)}
        edge from parent node [above] {action \(a'\)}};
    %Additional edges
    %\draw[-latex, dashed] (state_01) to[out=0,in=0,looseness=2.1] (state_0);
    % bounding box for whitespace detection
    % \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

